A Linear Kernel for Planar Semitotal Domination

A set of vertices $S$ in a graph $G$ is a semitotal dominating set if $S$ is a dominating set and every vertex in $S$ has a witness, that is, another vertex in $S$ within distance at most two. The Semitotal Domination problem asks whether $G$ admits such a set of size at most $k$. We study this problem parameterized by the solution size. We provide a linear kernel of size $358k$ on planar graphs, a result that adds to several existing linear kernels for other domination variants on planar graphs. Additionally, we show Semitotal Domination is $W[2]$-hard on split graphs, on bipartite graphs and on $t$-claw-free graphs, it is $W[1]$-hard on circle graphs.

==> fig/bug-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=BLACK] (0) at (-4.25, 1.75) {};
		\node [style=NONE] (1) at (2.5, 1.5) {};
		\node [style=NONE] (5) at (-1.25, 4.5) {};
		\node [style=NTWO] (6) at (1.5, 3.75) {};
		\node [style=none] (7) at (-2, 5.5) {};
		\node [style=none] (8) at (-1.25, 5.5) {};
		\node [style=none] (9) at (-0.5, 5.5) {};
		\node [style=BLACK] (10) at (4.5, 1.25) {};
		\node [style=BLACK] (11) at (3.5, 0.25) {};
		\node [style=BLACK] (12) at (1.75, 0) {};
		\node [style=none] (13) at (-4.5, 2.5) {$v$};
		\node [style=none] (14) at (3, 2) {$w$};
		\node [style=none] (15) at (1.75, 4.75) {$u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=EDGE] (9.center) to (5);
		\draw [style=EDGE] (8.center) to (5);
		\draw [style=EDGE] (5) to (7.center);
		\draw [style=EDGE] (5) to (6);
		\draw [style=EDGE] (6) to (1);
		\draw [style=EDGE] (0) to (5);
		\draw [style=EDGE] (12) to (1);
		\draw [style=EDGE] (1) to (10);
		\draw [style=EDGE] (11) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/classes.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 101; blue, 189 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (-77.5,208.69) -- (757.5,210.5) -- (786.6,210.57) ;
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 101; blue, 189 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (-79.5,255.69) -- (743.9,255.5) -- (788.5,254.69) ;

\draw  [fill={rgb, 255:red, 224; green, 58; blue, 58 }  ,fill opacity=0.43 ]  (251.33,-0.4) -- (355.33,-0.4) -- (355.33,28.6) -- (251.33,28.6) -- cycle  ;
\draw (303.33,14.1) node  [font=\small] [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
\begin{center}
\textbf{perfect +}
\end{center}

\end{minipage}};
\draw    (90.67,-12.58) -- (194.67,-12.58) -- (194.67,36.42) -- (90.67,36.42) -- cycle  ;
\draw (142.67,11.92) node  [font=\small] [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
\begin{center}
Line Graph of Bipartite
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 224; green, 58; blue, 58 }  ,fill opacity=0.43 ]  (102.83,58.27) -- (213.83,58.27) -- (213.83,87.27) -- (102.83,87.27) -- cycle  ;
\draw (158.33,72.77) node  [font=\small] [align=left] {\begin{minipage}[lt]{72.99pt}\setlength\topsep{0pt}
\begin{center}
\textbf{comparability +}
\end{center}

\end{minipage}};
\draw    (179.2,219.27) -- (260.2,219.27) -- (260.2,248.27) -- (179.2,248.27) -- cycle  ;
\draw (219.7,233.77) node  [font=\small] [align=left] {\begin{minipage}[lt]{52.63pt}\setlength\topsep{0pt}
\begin{center}
tolerance
\end{center}

\end{minipage}};
\draw    (381.2,260.93) -- (444.2,260.93) -- (444.2,289.93) -- (381.2,289.93) -- cycle  ;
\draw (412.7,275.43) node  [font=\small] [align=left] {\begin{minipage}[lt]{40.39pt}\setlength\topsep{0pt}
\begin{center}
AT-free
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 224; green, 58; blue, 58 }  ,fill opacity=0.43 ]  (333.58,67.93) -- (410.58,67.93) -- (410.58,96.93) -- (333.58,96.93) -- cycle  ;
\draw (372.08,82.43) node  [font=\small] [align=left] {\begin{minipage}[lt]{49.53pt}\setlength\topsep{0pt}
\begin{center}
\textbf{chordal +}
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 224; green, 58; blue, 58 }  ,fill opacity=0.43 ]  (290.67,157.93) -- (394.67,157.93) -- (394.67,186.93) -- (290.67,186.93) -- cycle  ;
\draw (342.67,172.43) node  [font=\small] [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
\begin{center}
\textbf{split +}
\end{center}

\end{minipage}};
\draw    (608.67,586.93) -- (712.67,586.93) -- (712.67,615.93) -- (608.67,615.93) -- cycle  ;
\draw (660.67,601.43) node  [font=\small] [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle k$-tree, fixed $\displaystyle k$
\end{center}

\end{minipage}};
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]  (207.17,278.27) -- (331.17,278.27) -- (331.17,307.27) -- (207.17,307.27) -- cycle  ;
\draw (269.17,292.77) node  [font=\small] [align=left] {\begin{minipage}[lt]{81.83pt}\setlength\topsep{0pt}
\begin{center}
cocomparability
\end{center}

\end{minipage}};
\draw    (245.67,591.27) -- (349.67,591.27) -- (349.67,620.27) -- (245.67,620.27) -- cycle  ;
\draw (297.67,605.77) node  [font=\small] [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
\begin{center}
tree
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 224; green, 58; blue, 58 }  ,fill opacity=0.43 ]  (-34.13,124.27) -- (21.87,124.27) -- (21.87,153.27) -- (-34.13,153.27) -- cycle  ;
\draw (-6.13,138.77) node  [font=\small] [align=left] {\begin{minipage}[lt]{35.63pt}\setlength\topsep{0pt}
\begin{center}
\textbf{circle +}
\end{center}

\end{minipage}};
\draw    (34.8,149.18) -- (107.8,149.18) -- (107.8,195.18) -- (34.8,195.18) -- cycle  ;
\draw (71.3,172.18) node  [font=\small] [align=left] {\begin{minipage}[lt]{47.1pt}\setlength\topsep{0pt}
\begin{center}
chordal Bipartite
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 224; green, 58; blue, 58 }  ,fill opacity=0.43 ]  (40.5,99.67) -- (127.5,99.67) -- (127.5,128.67) -- (40.5,128.67) -- cycle  ;
\draw (84,114.17) node  [font=\small] [align=left] {\begin{minipage}[lt]{56.39pt}\setlength\topsep{0pt}
\begin{center}
\textbf{bipartite +}
\end{center}

\end{minipage}};
\draw    (344.87,297.15) -- (472.87,297.15) -- (472.87,329.15) -- (344.87,329.15) -- cycle  ;
\draw (408.87,313.15) node  [font=\small] [align=left] {\begin{minipage}[lt]{84.59pt}\setlength\topsep{0pt}
\begin{center}
Circular $\displaystyle k$-trapezoid
\end{center}

\end{minipage}};
\draw    (211.6,331.24) -- (301.6,331.24) -- (301.6,361.24) -- (211.6,361.24) -- cycle  ;
\draw (256.6,346.24) node  [font=\small] [align=left] {\begin{minipage}[lt]{58.21pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle k$-trapezoid
\end{center}

\end{minipage}};
\draw    (354.53,347.45) -- (435.53,347.45) -- (435.53,371.45) -- (354.53,371.45) -- cycle  ;
\draw (395.03,359.45) node  [font=\small] [align=left] {\begin{minipage}[lt]{52.18pt}\setlength\topsep{0pt}
\begin{center}
trapezoid
\end{center}

\end{minipage}};
\draw    (228.2,393.05) -- (350.2,393.05) -- (350.2,430.05) -- (228.2,430.05) -- cycle  ;
\draw (289.2,411.55) node  [font=\small] [align=left] {\begin{minipage}[lt]{80.51pt}\setlength\topsep{0pt}
\begin{center}
bounded tolerance
\end{center}

\end{minipage}};
\draw    (84.37,438.11) -- (167.37,438.11) -- (167.37,468.11) -- (84.37,468.11) -- cycle  ;
\draw (125.87,453.11) node  [font=\small] [align=left] {\begin{minipage}[lt]{53.77pt}\setlength\topsep{0pt}
\begin{center}
permutation
\end{center}

\end{minipage}};
\draw    (65.37,522.49) -- (209.37,522.49) -- (209.37,550.49) -- (65.37,550.49) -- cycle  ;
\draw (137.37,536.49) node  [font=\small] [align=left] {\begin{minipage}[lt]{95.25pt}\setlength\topsep{0pt}
\begin{center}
bipartite permutation
\end{center}

\end{minipage}};
\draw    (17,467.57) -- (81,467.57) -- (81,494.57) -- (17,494.57) -- cycle  ;
\draw (49,481.07) node  [font=\small] [align=left] {\begin{minipage}[lt]{40.53pt}\setlength\topsep{0pt}
\begin{center}
convex
\end{center}

\end{minipage}};
\draw    (516.2,403.93) -- (583.2,403.93) -- (583.2,432.93) -- (516.2,432.93) -- cycle  ;
\draw (549.7,418.43) node  [font=\small] [align=left] {\begin{minipage}[lt]{43.11pt}\setlength\topsep{0pt}
\begin{center}
interval
\end{center}

\end{minipage}};
\draw    (417.53,550.27) -- (506.53,550.27) -- (506.53,579.27) -- (417.53,579.27) -- cycle  ;
\draw (462.03,564.77) node  [font=\small] [align=left] {\begin{minipage}[lt]{57.62pt}\setlength\topsep{0pt}
\begin{center}
threshold
\end{center}

\end{minipage}};
\draw    (468.53,453.6) -- (571.53,453.6) -- (571.53,482.6) -- (468.53,482.6) -- cycle  ;
\draw (520.03,468.1) node  [font=\small] [align=left] {\begin{minipage}[lt]{67.14pt}\setlength\topsep{0pt}
\begin{center}
Dilworth $\displaystyle k$
\end{center}

\end{minipage}};
\draw    (278.53,537.93) -- (363.53,537.93) -- (363.53,566.93) -- (278.53,566.93) -- cycle  ;
\draw (321.03,552.43) node  [font=\small] [align=left] {\begin{minipage}[lt]{55.35pt}\setlength\topsep{0pt}
\begin{center}
cograph
\end{center}

\end{minipage}};
\draw    (481.4,346.27) -- (564.4,346.27) -- (564.4,375.27) -- (481.4,375.27) -- cycle  ;
\draw (522.9,360.77) node  [font=\small] [align=left] {\begin{minipage}[lt]{53.72pt}\setlength\topsep{0pt}
\begin{center}
circular arc
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (513.37,218.22) -- (627.37,218.22) -- (627.37,252.22) -- (513.37,252.22) -- cycle  ;
\draw (570.37,235.22) node  [font=\small] [align=left] {\begin{minipage}[lt]{74.85pt}\setlength\topsep{0pt}
\begin{center}
dually chordal $ $
\end{center}

\end{minipage}};
\draw    (502.23,270.27) -- (618.23,270.27) -- (618.23,299.27) -- (502.23,299.27) -- cycle  ;
\draw (560.23,284.77) node  [font=\small] [align=left] {\begin{minipage}[lt]{76.39pt}\setlength\topsep{0pt}
\begin{center}
strongly chordal
\end{center}

\end{minipage}};
\draw    (64,346.63) -- (154,346.63) -- (154,391.63) -- (64,391.63) -- cycle  ;
\draw (109,369.13) node  [font=\small] [align=left] {\begin{minipage}[lt]{58.34pt}\setlength\topsep{0pt}
\begin{center}
circular permutation
\end{center}

\end{minipage}};
\draw    (-70.1,263.93) -- (7.9,263.93) -- (7.9,292.93) -- (-70.1,292.93) -- cycle  ;
\draw (-31.1,278.43) node  [font=\small] [align=left] {\begin{minipage}[lt]{50.18pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle k$-polygon
\end{center}

\end{minipage}};
\draw    (107.9,269.49) -- (180.9,269.49) -- (180.9,316.49) -- (107.9,316.49) -- cycle  ;
\draw (144.4,292.99) node  [font=\small] [align=left] {\begin{minipage}[lt]{46.78pt}\setlength\topsep{0pt}
\begin{center}
distance hereditary
\end{center}

\end{minipage}};
\draw    (261.83,442.74) -- (375.83,442.74) -- (375.83,501.74) -- (261.83,501.74) -- cycle  ;
\draw (318.83,472.24) node  [font=\small] [align=left] {\begin{minipage}[lt]{74.57pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \operatorname{Free}( P-4+tK_{1})$, fixed $\displaystyle k$
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 252; green, 199; blue, 18 }  ,fill opacity=0.69 ]  (447.87,161.6) -- (511.87,161.6) -- (511.87,190.6) -- (447.87,190.6) -- cycle  ;
\draw (479.87,176.1) node  [font=\small] [align=left] {\begin{minipage}[lt]{40.62pt}\setlength\topsep{0pt}
\begin{center}
\textbf{planar °}
\end{center}

\end{minipage}};
\draw (718,269) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textbf{P}};
\draw    (614.23,446.17) -- (714.23,446.17) -- (714.23,474.17) -- (614.23,474.17) -- cycle  ;
\draw (664.23,460.17) node  [font=\small] [align=left] {\begin{minipage}[lt]{65.51pt}\setlength\topsep{0pt}
\begin{center}
block
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (593.5,136.42) -- (698.5,136.42) -- (698.5,167.42) -- (593.5,167.42) -- cycle  ;
\draw (646,151.92) node  [font=\small] [align=left] {\begin{minipage}[lt]{68.82pt}\setlength\topsep{0pt}
\begin{center}
undirected path
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 224; green, 58; blue, 58 }  ,fill opacity=0.43 ]  (-29.67,11.6) -- (77.33,11.6) -- (77.33,44.6) -- (-29.67,44.6) -- cycle  ;
\draw (23.83,28.1) node  [font=\small] [align=left] {\begin{minipage}[lt]{69.95pt}\setlength\topsep{0pt}
\begin{center}
\textbf{triangle-free +}
\end{center}

\end{minipage}};
\draw (713,178) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textbf{NPc}};
\draw (718,225) node [anchor=north west][inner sep=0.75pt]   [align=left] {?};
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 58; blue, 58 }  ,fill opacity=0.43 ]  (548.56,-51.72) -- (565.56,-51.72) -- (565.56,-34.72) -- (548.56,-34.72) -- cycle  ;
\draw (557.06,-43.22) node  [font=\small] [align=left] {\begin{minipage}[lt]{8.84pt}\setlength\topsep{0pt}
\begin{center}
\end{center}

\end{minipage}};
\draw (662.04,-40.26) node   [align=left] {\begin{minipage}[lt]{122.74pt}\setlength\topsep{0pt}
W[1] or W[2]-hard \textbf{+}
\end{minipage}};
\draw  [draw opacity=0][fill={rgb, 255:red, 230; green, 216; blue, 48 }  ,fill opacity=0.69 ]  (548.76,-27.51) -- (565.76,-27.51) -- (565.76,-10.51) -- (548.76,-10.51) -- cycle  ;
\draw (557.26,-19.01) node  [font=\small] [align=left] {\begin{minipage}[lt]{8.84pt}\setlength\topsep{0pt}
\begin{center}
\end{center}

\end{minipage}};
\draw (642.22,-19.59) node   [align=left] {\begin{minipage}[lt]{95.97pt}\setlength\topsep{0pt}
FPT by solution size °
\end{minipage}};
\draw  [fill={rgb, 255:red, 252; green, 199; blue, 18 }  ,fill opacity=0.69 ]  (-76.55,72.5) -- (-3.55,72.5) -- (-3.55,101.5) -- (-76.55,101.5) -- cycle  ;
\draw (-40.05,87) node  [font=\small] [align=left] {\begin{minipage}[lt]{53.08pt}\setlength\topsep{0pt}
\begin{center}
\textbf{girth > 4 °}
\end{center}

\end{minipage}};
\draw    (267.5,28.6) -- (196.03,57.52) ;
\draw [shift={(194.17,58.27)}, rotate = 337.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (297.81,28.6) -- (225.93,217.4) ;
\draw [shift={(225.22,219.27)}, rotate = 290.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (317.92,28.6) -- (356.08,66.52) ;
\draw [shift={(357.49,67.93)}, rotate = 224.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (367.34,96.93) -- (348.03,156.03) ;
\draw [shift={(347.41,157.93)}, rotate = 288.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (408.88,96.93) .. controls (730.15,218.42) and (817.42,381.75) .. (670.68,586.93) ;
\draw [shift={(670.68,586.93)}, rotate = 305.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (381.2,279.24) -- (333.15,285.04) ;
\draw [shift={(331.17,285.28)}, rotate = 353.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (608.67,610.92) .. controls (556.38,625.12) and (470.65,625.26) .. (351.47,611.32) ;
\draw [shift={(349.67,611.11)}, rotate = 6.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (132.3,87.27) -- (111.78,98.7) ;
\draw [shift={(110.03,99.67)}, rotate = 330.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (80.83,128.67) -- (76.76,147.23) ;
\draw [shift={(76.34,149.18)}, rotate = 282.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (251.33,13.39) -- (196.67,12.65) ;
\draw [shift={(194.67,12.63)}, rotate = 0.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (344.87,327.06) -- (303.55,336.04) ;
\draw [shift={(301.6,336.46)}, rotate = 347.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (266.84,307.27) .. controls (266.74,311.5) and (265.01,318.87) .. (261.65,329.38) ;
\draw [shift={(261.04,331.24)}, rotate = 288.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (301.6,350.54) -- (352.54,355.4) ;
\draw [shift={(354.53,355.59)}, rotate = 185.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (370.66,371.45) -- (328.57,392.17) ;
\draw [shift={(326.78,393.05)}, rotate = 333.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (66.96,195.18) .. controls (47.15,295.67) and (40.76,386.06) .. (47.82,466.37) ;
\draw [shift={(47.93,467.57)}, rotate = 264.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (70.53,494.57) -- (113.35,521.42) ;
\draw [shift={(115.04,522.49)}, rotate = 212.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (127.94,468.11) -- (135.16,520.51) ;
\draw [shift={(135.44,522.49)}, rotate = 262.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (228.2,427.07) -- (169.3,442.06) ;
\draw [shift={(167.37,442.55)}, rotate = 345.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (426.5,371.45) -- (514.33,404.95) ;
\draw [shift={(516.2,405.66)}, rotate = 200.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (563.94,432.93) .. controls (630.81,495.31) and (612.21,535.75) .. (508.11,554.28) ;
\draw [shift={(506.53,554.55)}, rotate = 350.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (363.53,556.15) -- (415.54,560.7) ;
\draw [shift={(417.53,560.87)}, rotate = 185] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (511.33,482.6) -- (471.76,548.55) ;
\draw [shift={(470.73,550.27)}, rotate = 300.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (340.58,186.93) .. controls (319.86,316.1) and (356.44,437.22) .. (450.33,550.27) ;
\draw [shift={(450.33,550.27)}, rotate = 230.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (529.64,375.27) -- (542.12,402.12) ;
\draw [shift={(542.96,403.93)}, rotate = 245.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (447.19,329.15) -- (486.33,345.5) ;
\draw [shift={(488.17,346.27)}, rotate = 202.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (566.89,252.22) -- (563.6,268.31) ;
\draw [shift={(563.2,270.27)}, rotate = 281.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (151.39,87.27) .. controls (108.67,173.11) and (93.56,259.13) .. (106.07,345.33) ;
\draw [shift={(106.26,346.63)}, rotate = 261.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (113.52,391.63) -- (122.46,436.15) ;
\draw [shift={(122.85,438.11)}, rotate = 258.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (-29.06,292.93) .. controls (-22.74,359.25) and (17.68,407.5) .. (92.22,437.66) ;
\draw [shift={(93.34,438.11)}, rotate = 201.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (290.81,28.6) .. controls (224.93,102.95) and (178.83,182.82) .. (152.5,268.2) ;
\draw [shift={(152.11,269.49)}, rotate = 287.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (154.11,316.49) .. controls (205.45,444.03) and (252.74,517.65) .. (295.96,537.35) ;
\draw [shift={(297.27,537.93)}, rotate = 203.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (319.64,501.74) -- (320.58,535.93) ;
\draw [shift={(320.64,537.93)}, rotate = 268.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (60.55,195.18) .. controls (-73.16,472.84) and (-11.46,609.37) .. (245.67,604.77) ;
\draw [shift={(245.67,604.77)}, rotate = 178.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (-8.73,153.27) -- (-28.16,261.96) ;
\draw [shift={(-28.51,263.93)}, rotate = 280.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (151.84,316.49) .. controls (186.5,429.63) and (231.13,520.88) .. (285.75,590.22) ;
\draw [shift={(286.57,591.27)}, rotate = 231.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (380.76,96.93) .. controls (437.6,193.63) and (487.94,251.23) .. (531.8,269.72) ;
\draw [shift={(533.13,270.27)}, rotate = 202.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (480.22,190.6) .. controls (487.24,429.57) and (439.32,562.99) .. (336.44,590.85) ;
\draw [shift={(334.89,591.27)}, rotate = 345.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (211.22,248.27) .. controls (167.63,316.2) and (181.08,364.32) .. (251.58,392.63) ;
\draw [shift={(252.65,393.05)}, rotate = 201.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (301.56,28.6) -- (271.19,276.28) ;
\draw [shift={(270.94,278.27)}, rotate = 276.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (664.26,474.17) .. controls (670.68,563.06) and (565.82,606.75) .. (349.67,605.25) ;
\draw [shift={(349.67,605.25)}, rotate = 0.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (645.31,167.42) .. controls (642.56,261.82) and (614.84,340.34) .. (562.14,402.99) ;
\draw [shift={(561.35,403.93)}, rotate = 310.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (646.92,167.42) -- (663.29,444.18) ;
\draw [shift={(663.41,446.17)}, rotate = 266.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (410.58,92.2) -- (591.56,138.11) ;
\draw [shift={(593.5,138.6)}, rotate = 194.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (35.37,44.6) -- (72.72,98.04) ;
\draw [shift={(73.86,99.67)}, rotate = 235.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (-45.22,101.5) .. controls (-168.2,435.8) and (28.69,649.96) .. (245.67,611.17) ;
\draw [shift={(245.67,611.17)}, rotate = 169.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (5.94,44.6) -- (-22.85,71.14) ;
\draw [shift={(-24.32,72.5)}, rotate = 317.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\end{tikzpicture}


==> fig/ds-examples.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=BLACK] (6) at (3.5, 2.75) {};
		\node [style=DOM] (7) at (5, 2.75) {};
		\node [style=BLACK] (8) at (6.5, 2.75) {};
		\node [style=DOM] (9) at (8, 2.75) {};
		\node [style=DOM] (10) at (9.5, 2.75) {};
		\node [style=BLACK] (11) at (11, 2.75) {};
		\node [style=none] (18) at (1.75, 4) {};
		\node [style=none] (19) at (1.75, 1.75) {};
		\node [style=none] (22) at (-3, 4.25) {$\dom$};
		\node [style=none] (23) at (7.25, 4.25) {$\sdom$};
		\node [style=none] (27) at (5, 1.75) {$d_1$};
		\node [style=none] (30) at (8, 1.75) {$d_2$};
		\node [style=none] (33) at (9.5, 1.75) {$d_3$};
		\node [style=BLACK] (35) at (-7, 2.75) {};
		\node [style=DOM] (36) at (-5.5, 2.75) {};
		\node [style=BLACK] (37) at (-4, 2.75) {};
		\node [style=BLACK] (38) at (-2.5, 2.75) {};
		\node [style=DOM] (39) at (-1, 2.75) {};
		\node [style=BLACK] (40) at (0.5, 2.75) {};
		\node [style=none] (41) at (-5.5, 1.75) {$d_1$};
		\node [style=none] (42) at (-1, 1.75) {$d_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=EDGE] (7) to (6);
		\draw [style=EDGE] (7) to (8);
		\draw [style=EDGE] (9) to (8);
		\draw [style=EDGE] (9) to (10);
		\draw [style=EDGE] (10) to (11);
		\draw [style=EDGEDASHED] (18.center) to (19.center);
		\draw [style=EDGE] (36) to (35);
		\draw [style=EDGE] (36) to (37);
		\draw [style=EDGE] (38) to (37);
		\draw [style=EDGE] (38) to (39);
		\draw [style=EDGE] (39) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/ruleOne.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (58) at (-2.75, 1.5) {};
		\node [style=none] (59) at (-1.75, 1) {};
		\node [style=none] (60) at (-1.5, 0.5) {};
		\node [style=none] (61) at (-1.25, -0.75) {};
		\node [style=none] (62) at (-1.25, -1.5) {};
		\node [style=none] (63) at (-2, -2.75) {};
		\node [style=none] (64) at (-4.75, -2.75) {};
		\node [style=none] (65) at (-5.25, -2) {};
		\node [style=none] (66) at (-4.75, -1.5) {};
		\node [style=none] (67) at (-4.5, -1) {};
		\node [style=none] (68) at (-3.5, -1) {};
		\node [style=none] (69) at (-3, -0.25) {};
		\node [style=none] (70) at (-5.75, 0.25) {};
		\node [style=none] (71) at (-4.5, 0.25) {};
		\node [style=none] (72) at (-5.25, -1.5) {};
		\node [style=none] (73) at (-5.75, -1.5) {};
		\node [style=none] (52) at (-3, 2.25) {};
		\node [style=none] (53) at (-3.5, 1.5) {};
		\node [style=none] (54) at (-5.25, 0.5) {};
		\node [style=none] (55) at (-5.75, 0.5) {};
		\node [style=none] (56) at (-6, 1.25) {};
		\node [style=none] (57) at (-5, 2.5) {};
		\node [style=BLACK] (3) at (-3.5, 0) {};
		\node [style=NONE] (5) at (-3.5, 2) {};
		\node [style=NONE] (6) at (-4.75, 2) {};
		\node [style=NONE] (7) at (-5.5, 1) {};
		\node [style=NTWO] (8) at (-5, 0) {};
		\node [style=NTWO] (9) at (-5.5, -1) {};
		\node [style=NTHR] (10) at (-4.75, -2) {};
		\node [style=NTHR] (11) at (-3.5, -2) {};
		\node [style=NTHR] (12) at (-2.25, -2) {};
		\node [style=NTHR] (13) at (-2.5, 1) {};
		\node [style=NTHR] (14) at (-1.75, 0) {};
		\node [style=NTHR] (15) at (-1.75, -1) {};
		\node [style=none] (16) at (-3, 2.75) {};
		\node [style=none] (17) at (-3.5, 3) {};
		\node [style=none] (18) at (-4, 2.75) {};
		\node [style=none] (19) at (-4.75, 2.75) {};
		\node [style=none] (20) at (-5.5, 2.25) {};
		\node [style=none] (21) at (-5.25, 2.75) {};
		\node [style=none] (22) at (-6.5, 1) {};
		\node [style=none] (23) at (-6.25, 1.5) {};
		\node [style=none] (24) at (-6.25, 0.5) {};
		\node [style=DOM] (25) at (3.5, 0) {};
		\node [style=NONE] (26) at (3.5, 2) {};
		\node [style=NONE] (27) at (2.25, 2) {};
		\node [style=NONE] (28) at (1.5, 1) {};
		\node [style=BRGRAY] (29) at (2.25, 0) {};
		\node [style=BRGRAY] (30) at (1.5, -1) {};
		\node [style=BRGRAY] (31) at (2.25, -2) {};
		\node [style=BRGRAY] (32) at (3.5, -2) {};
		\node [style=BRGRAY] (33) at (4.75, -2) {};
		\node [style=NTHR, label={above:$p$}] (34) at (4.5, 1) {};
		\node [style=BRGRAY] (35) at (5.25, 0) {};
		\node [style=BRGRAY] (36) at (5.25, -1) {};
		\node [style=none] (37) at (4, 2.75) {};
		\node [style=none] (38) at (3.5, 3) {};
		\node [style=none] (39) at (3, 2.75) {};
		\node [style=none] (40) at (2.25, 2.75) {};
		\node [style=none] (41) at (1.5, 2.25) {};
		\node [style=none] (42) at (1.75, 2.75) {};
		\node [style=none] (43) at (0.5, 1) {};
		\node [style=none] (44) at (0.75, 1.5) {};
		\node [style=none] (45) at (0.75, 0.5) {};
		\node [style=none] (46) at (-3.25, 0.75) {$v$};
		\node [style=none] (48) at (3.75, 0.75) {$v$};
		\node [style=none] (49) at (-6, 3.5) {$G$};
		\node [style=none] (51) at (1, 3.5) {$G'$};
		\node [style=none] (74) at (-4.5, 3.25) {};
		\node [style=none] (75) at (-4.5, 3.25) {{\scriptsize $N_1(v)$}};
		\node [style=none] (76) at (-1, 1.5) {{\scriptsize $N_3(v)$}};
		\node [style=none] (77) at (-7, -0.75) {{\scriptsize $N_2(v)$}};
		\node [style=none] (78) at (-0.5, 0) {};
		\node [style=none] (79) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ULTRAGRAY] (58.center)
			 to [in=120, out=30] (59.center)
			 to (60.center)
			 to [in=90, out=-75, looseness=1.75] (61.center)
			 to (62.center)
			 to [in=0, out=-105] (63.center)
			 to [in=0, out=-180, looseness=0.25] (64.center)
			 to [in=-105, out=-180, looseness=1.50] (65.center)
			 to [in=-135, out=60] (66.center)
			 to (67.center)
			 to [in=-135, out=0, looseness=0.75] (68.center)
			 to (69.center)
			 to [in=210, out=60, looseness=0.75] cycle;
		\draw [style=ULTRAGRAY] (71.center)
			 to [bend right] (70.center)
			 to [in=180, out=-135, looseness=0.50] (73.center)
			 to [bend right=15] (72.center)
			 to [in=-60, out=45, looseness=0.50] cycle;
		\draw [style=ULTRAGRAY] (57.center)
			 to [in=120, out=45, looseness=0.50] (52.center)
			 to [in=30, out=-90, looseness=2.00] (53.center)
			 to (54.center)
			 to (55.center)
			 to [in=-105, out=105, looseness=1.25] (56.center)
			 to [in=225, out=75] cycle;
		\draw [style=EDGE] (3) to (7);
		\draw [style=EDGE] (3) to (6);
		\draw [style=EDGE] (3) to (5);
		\draw [style=EDGE] (6) to (5);
		\draw [style=EDGE] (6) to (7);
		\draw [style=EDGE] (8) to (7);
		\draw [style=EDGE] (8) to (3);
		\draw [style=EDGE] (8) to (9);
		\draw [style=EDGE] (10) to (3);
		\draw [style=EDGE] (11) to (3);
		\draw [style=EDGE] (12) to (3);
		\draw [style=EDGE] (10) to (9);
		\draw [style=EDGE] (10) to (11);
		\draw [style=EDGE] (11) to (12);
		\draw [style=EDGE, bend right] (10) to (12);
		\draw [style=EDGE] (13) to (3);
		\draw [style=EDGE] (14) to (3);
		\draw [style=EDGE] (15) to (3);
		\draw [style=EDGE] (14) to (15);
		\draw [style=EDGE] (19.center) to (6);
		\draw [style=EDGE] (6) to (20.center);
		\draw [style=EDGE] (6) to (21.center);
		\draw [style=EDGE] (5) to (18.center);
		\draw [style=EDGE] (16.center) to (5);
		\draw [style=EDGE] (17.center) to (5);
		\draw [style=EDGE] (24.center) to (7);
		\draw [style=EDGE] (7) to (22.center);
		\draw [style=EDGE] (23.center) to (7);
		\draw [style=EDGE] (25) to (28);
		\draw [style=EDGE] (25) to (27);
		\draw [style=EDGE] (25) to (26);
		\draw [style=EDGE] (27) to (26);
		\draw [style=EDGE] (27) to (28);
		\draw [style=ULTRAGRAY] (29) to (28);
		\draw [style=ULTRAGRAY] (29) to (25);
		\draw [style=ULTRAGRAY] (29) to (30);
		\draw [style=ULTRAGRAY] (31) to (25);
		\draw [style=ULTRAGRAY] (32) to (25);
		\draw [style=ULTRAGRAY] (33) to (25);
		\draw [style=ULTRAGRAY] (31) to (30);
		\draw [style=ULTRAGRAY] (31) to (32);
		\draw [style=ULTRAGRAY] (32) to (33);
		\draw [style=ULTRAGRAY, bend right] (31) to (33);
		\draw [style=EDGE] (34) to (25);
		\draw [style=ULTRAGRAY] (35) to (25);
		\draw [style=ULTRAGRAY] (36) to (25);
		\draw [style=ULTRAGRAY] (35) to (36);
		\draw [style=EDGE] (40.center) to (27);
		\draw [style=EDGE] (27) to (41.center);
		\draw [style=EDGE] (27) to (42.center);
		\draw [style=EDGE] (26) to (39.center);
		\draw [style=EDGE] (37.center) to (26);
		\draw [style=EDGE] (38.center) to (26);
		\draw [style=EDGE] (45.center) to (28);
		\draw [style=EDGE] (28) to (43.center);
		\draw [style=EDGE] (44.center) to (28);
		\draw [style=ULTRAGRAY] (28) to (30);
		\draw [style=EDGE] (7) to (9);
		\draw [style=simple directed edge] (78.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/rulethree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=DOM] (0) at (-15, 0) {};
		\node [style=DOM] (1) at (-9, 0) {};
		\node [style=NONE] (2) at (-12, 3.5) {};
		\node [style=NTWO] (3) at (-12, 2.75) {};
		\node [style=NTHR] (4) at (-12, 1.75) {};
		\node [style=NTHR] (5) at (-12, 0.75) {};
		\node [style=NTHR] (8) at (-12, -0.5) {};
		\node [style=NTHR] (9) at (-12, -1.5) {};
		\node [style=NTWO] (10) at (-12, -2.5) {};
		\node [style=NONE] (11) at (-12, -3.25) {};
		\node [style=DOM] (13) at (-6.75, 0) {};
		\node [style=BLACK] (14) at (-0.75, 0) {};
		\node [style=NONE] (15) at (-3.75, 3.5) {};
		\node [style=BRGRAY] (16) at (-3.75, 2.75) {};
		\node [style=BRGRAY] (17) at (-3.75, 1.5) {};
		\node [style=BRGRAY] (21) at (-3.75, -0.5) {};
		\node [style=BRGRAY] (22) at (-3.75, -1.5) {};
		\node [style=BRGRAY] (23) at (-3.75, -2.5) {};
		\node [style=NONE] (24) at (-3.75, -3.25) {};
		\node [style=BLACK] (25) at (-3.75, 0.75) {};
		\node [style=BLACK] (26) at (-3.75, -0.75) {};
		\node [style=none] (27) at (-15.25, 0.75) {$v$};
		\node [style=none] (28) at (-9, 0.75) {$w$};
		\node [style=none] (31) at (-0.5, 0.75) {$w$};
		\node [style=none] (32) at (-6.75, 0.75) {$v$};
		\node [style=none] (33) at (-3.25, 1.5) {$y$};
		\node [style=none] (34) at (-3.25, -1.5) {$y'$};
		\node [style=none] (35) at (-3, 3.75) {};
		\node [style=none] (36) at (-3.75, 4.25) {};
		\node [style=none] (37) at (-4.5, 3.75) {};
		\node [style=none] (38) at (-11.25, 3.75) {};
		\node [style=none] (39) at (-12, 4.25) {};
		\node [style=none] (40) at (-12.75, 3.75) {};
		\node [style=none] (41) at (-12.75, -3.75) {};
		\node [style=none] (42) at (-11.25, -3.75) {};
		\node [style=none] (43) at (-12, -4.25) {};
		\node [style=none] (44) at (-4.5, -3.75) {};
		\node [style=none] (45) at (-3.75, -4.25) {};
		\node [style=none] (46) at (-3, -3.75) {};
		\node [style=BLACK] (47) at (0.75, 0) {};
		\node [style=BLACK] (48) at (6.75, 0) {};
		\node [style=NONE] (49) at (3.75, 3.5) {};
		\node [style=NTWO] (50) at (3.75, 1.5) {};
		\node [style=DOM] (52) at (3.75, 0) {};
		\node [style=NTHR] (54) at (3.75, -1.5) {};
		\node [style=NONE] (56) at (3.75, -3.25) {};
		\node [style=BLACK] (58) at (9, 0) {};
		\node [style=BLACK] (59) at (14.75, 0) {};
		\node [style=NONE] (60) at (12, 3.5) {};
		\node [style=BRGRAY] (61) at (12, 1.5) {};
		\node [style=BRGRAY] (63) at (12, 0) {};
		\node [style=BRGRAY] (64) at (12, -1.5) {};
		\node [style=NONE] (66) at (12, -3.25) {};
		\node [style=DOM] (67) at (12, 0.25) {};
		\node [style=none] (69) at (0.5, 0.75) {$v$};
		\node [style=none] (70) at (6.75, 0.75) {$w$};
		\node [style=none] (71) at (15, 0.75) {$w$};
		\node [style=none] (72) at (9, 0.75) {$v$};
		\node [style=none] (74) at (12.5, 0.75) {$y$};
		\node [style=none] (75) at (12.75, 3.75) {};
		\node [style=none] (76) at (12, 4.25) {};
		\node [style=none] (77) at (11.25, 3.75) {};
		\node [style=none] (78) at (4.5, 3.75) {};
		\node [style=none] (79) at (3.75, 4.25) {};
		\node [style=none] (80) at (3, 3.75) {};
		\node [style=none] (81) at (3, -3.75) {};
		\node [style=none] (82) at (4.5, -3.75) {};
		\node [style=none] (83) at (3.75, -4.25) {};
		\node [style=none] (84) at (11.25, -3.75) {};
		\node [style=none] (85) at (12, -4.25) {};
		\node [style=none] (86) at (12.75, -3.75) {};
		\node [style=none] (87) at (0, 2.75) {};
		\node [style=none] (88) at (0, -2) {};
		\node [style=none] (89) at (0, -2) {};
		\node [style=none] (90) at (7.5, 5) {$G[I(R)] \cong P_3$};
		\node [style=none] (91) at (-7.5, 5) {$G[I(R)] \ncong P_3$};
		\node [style=none] (92) at (-12.75, 2.75) {};
		\node [style=none] (93) at (-11.25, 2.75) {};
		\node [style=none] (94) at (-12.75, -2.5) {};
		\node [style=none] (95) at (-11.25, -2.5) {};
		\node [style=none] (96) at (-11.25, 2.75) {};
		\node [style=none] (97) at (3.25, 2) {};
		\node [style=none] (98) at (4.25, 2) {};
		\node [style=none] (99) at (4.25, -2) {};
		\node [style=none] (100) at (3.25, -2) {};
		\node [style=none] (101) at (-10.25, 3) {$I(R)$};
		\node [style=none] (108) at (2.75, 1.75) {$p_1$};
		\node [style=none] (109) at (2.75, 0.5) {$p_2$};
		\node [style=none] (110) at (2.75, -1.5) {$p_3$};
		\node [style=none] (111) at (-11.5, 4.5) {$b$};
		\node [style=none] (112) at (12.5, 4.5) {$b$};
		\node [style=none] (113) at (4.25, 4.5) {$b$};
		\node [style=none] (114) at (-3.25, 4.5) {$b$};
		\node [style=none] (115) at (4.25, -4.25) {$b'$};
		\node [style=none] (116) at (12.5, -4.25) {$b'$};
		\node [style=none] (117) at (-3.25, -4.25) {$b'$};
		\node [style=none] (118) at (-11.5, -4.25) {$b'$};
		\node [style=none] (119) at (-14, 2.75) {$R$};
		\node [style=none] (120) at (7.5, 0) {};
		\node [style=none] (121) at (8.25, 0) {};
		\node [style=none] (122) at (-8.25, 0) {};
		\node [style=none] (123) at (-7.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FILLBLUE] (11.center)
			 to [in=240, out=15] (1.center)
			 to [in=-15, out=120] (2.center)
			 to [in=60, out=-165] (0.center)
			 to [in=165, out=-60] cycle;
		\draw [style=EDGE] (3) to (0);
		\draw (0) to (4);
		\draw [style=EDGE] (5) to (1);
		\draw [style=EDGE] (0) to (5);
		\draw [style=EDGE] (4) to (1);
		\draw (1) to (8);
		\draw [style=EDGE] (8) to (0);
		\draw [style=EDGE] (0) to (9);
		\draw [style=EDGE] (9) to (1);
		\draw [style=EDGE] (10) to (0);
		\draw [style=EDGE] (1) to (10);
		\draw [style=EDGE] (3) to (1);
		\draw (10) to (11);
		\draw (3) to (2);
		\draw (10) to (9);
		\draw (3) to (4);
		\draw (5) to (4);
		\draw [style=FILLBLUE] (13.center)
			 to [in=165, out=-60] (24.center)
			 to [in=240, out=15] (14.center)
			 to [in=-15, out=120] (15.center)
			 to [in=60, out=-165] cycle;
		\draw [style=ULTRAGRAY] (16) to (13);
		\draw [style=ULTRAGRAY] (13) to (17);
		\draw [style=ULTRAGRAY] (17) to (14);
		\draw [style=ULTRAGRAY] (14) to (21);
		\draw [style=ULTRAGRAY] (21) to (13);
		\draw [style=ULTRAGRAY] (13) to (22);
		\draw [style=ULTRAGRAY] (22) to (14);
		\draw [style=ULTRAGRAY] (23) to (13);
		\draw [style=ULTRAGRAY] (14) to (23);
		\draw [style=ULTRAGRAY] (16) to (14);
		\draw (23) to (24);
		\draw (16) to (15);
		\draw [style=ULTRAGRAY] (23) to (22);
		\draw [style=ULTRAGRAY] (16) to (17);
		\draw [bend right=15] (25) to (14);
		\draw [bend left=15] (14) to (26);
		\draw [bend right=15] (26) to (13);
		\draw [bend left=15] (13) to (25);
		\draw [style=EDGE] (40.center) to (2);
		\draw [style=EDGE] (2) to (39.center);
		\draw [style=EDGE] (38.center) to (2);
		\draw [style=EDGE] (37.center) to (15);
		\draw [style=EDGE] (36.center) to (15);
		\draw [style=EDGE] (35.center) to (15);
		\draw [style=EDGE] (43.center) to (11);
		\draw [style=EDGE] (41.center) to (11);
		\draw [style=EDGE] (42.center) to (11);
		\draw [style=EDGE] (24) to (44.center);
		\draw [style=EDGE] (24) to (45.center);
		\draw [style=EDGE] (46.center) to (24);
		\draw [style=FILLBLUE] (56.center)
			 to [in=240, out=15] (48.center)
			 to [in=-15, out=120] (49.center)
			 to [in=60, out=-165] (47.center)
			 to [in=165, out=-60] cycle;
		\draw [style=EDGE] (50) to (47);
		\draw [style=EDGE] (52) to (48);
		\draw [style=EDGE] (47) to (52);
		\draw [style=EDGE] (47) to (54);
		\draw [style=EDGE] (54) to (48);
		\draw [style=EDGE] (50) to (48);
		\draw (50) to (49);
		\draw [style=FILLBLUE] (58.center)
			 to [in=165, out=-60] (66.center)
			 to [in=240, out=15] (59.center)
			 to [in=-15, out=120] (60.center)
			 to [in=60, out=-165] cycle;
		\draw [style=ULTRAGRAY] (61) to (58);
		\draw [style=ULTRAGRAY] (59) to (63);
		\draw [style=ULTRAGRAY] (63) to (58);
		\draw [style=ULTRAGRAY] (58) to (64);
		\draw [style=ULTRAGRAY] (64) to (59);
		\draw [style=ULTRAGRAY] (61) to (59);
		\draw [style=ULTRAGRAY] (61) to (60);
		\draw [style=EDGE, bend right=15] (67) to (59);
		\draw [style=EDGE, in=165, out=15] (58) to (67);
		\draw [style=EDGE] (80.center) to (49);
		\draw [style=EDGE] (49) to (79.center);
		\draw [style=EDGE] (78.center) to (49);
		\draw [style=EDGE] (77.center) to (60);
		\draw [style=EDGE] (76.center) to (60);
		\draw [style=EDGE] (75.center) to (60);
		\draw [style=EDGE] (83.center) to (56);
		\draw [style=EDGE] (81.center) to (56);
		\draw [style=EDGE] (82.center) to (56);
		\draw [style=EDGE] (66) to (84.center);
		\draw [style=EDGE] (66) to (85.center);
		\draw [style=EDGE] (86.center) to (66);
		\draw [style=EDGEDASHED] (87.center) to (89.center);
		\draw [style=EDGE] (52) to (54);
		\draw [style=ULTRAGRAY] (64) to (63);
		\draw [style=EDGE] (52) to (50);
		\draw [style=ULTRAGRAY] (63) to (61);
		\draw [style=EDGEDASHED] (92.center) to (96.center);
		\draw [style=EDGEDASHED] (96.center) to (95.center);
		\draw [style=EDGEDASHED] (94.center) to (92.center);
		\draw [style=EDGEDASHED] (94.center) to (95.center);
		\draw [style=EDGEDASHED] (97.center) to (98.center);
		\draw [style=EDGEDASHED] (98.center) to (99.center);
		\draw [style=EDGEDASHED] (99.center) to (100.center);
		\draw [style=EDGEDASHED] (97.center) to (100.center);
		\draw [style=simple directed edge] (120.center) to (121.center);
		\draw [style=simple directed edge] (122.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/ruletwo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=BLACK] (0) at (-13.75, 5.5) {};
		\node [style=BLACK] (1) at (-3.75, 5.5) {};
		\node [style=NTHR] (2) at (-14, 3.75) {};
		\node [style=NTHR] (3) at (-10, 4.25) {};
		\node [style=NTHR] (4) at (-9.5, 5.25) {};
		\node [style=NTHR] (5) at (-9.25, 7) {};
		\node [style=NONE] (6) at (-11.75, 7.75) {};
		\node [style=NTHR] (7) at (-6.25, 7.75) {};
		\node [style=NTHR] (8) at (-8, 4.25) {};
		\node [style=NTHR] (9) at (-7.5, 6) {};
		\node [style=NONE] (10) at (-15.25, 8) {};
		\node [style=NTWO] (11) at (-13.75, 8) {};
		\node [style=NTWO] (12) at (-2, 6.75) {};
		\node [style=NONE] (13) at (-2.75, 8.25) {};
		\node [style=none] (14) at (-3.25, 6.25) {$w$};
		\node [style=none] (15) at (-14.25, 6.5) {$v$};
		\node [style=NTHR] (16) at (-5.75, 3.25) {};
		\node [style=NTHR] (17) at (-11.5, 3.25) {};
		\node [style=none] (18) at (-2.25, 8.75) {};
		\node [style=none] (19) at (-2.75, 9) {};
		\node [style=none] (20) at (-3.25, 8.75) {};
		\node [style=none] (21) at (-11, 7.75) {};
		\node [style=none] (22) at (-11, 8.25) {};
		\node [style=none] (23) at (-11.5, 8.5) {};
		\node [style=none] (24) at (-15.75, 8.5) {};
		\node [style=none] (25) at (-15.25, 8.75) {};
		\node [style=none] (26) at (-14.75, 8.5) {};
		\node [style=NTHR] (27) at (-12.25, 2.25) {};
		\node [style=NTHR] (28) at (-5.25, 2.25) {};
		\node [style=NTHR] (58) at (-6.5, 5.25) {};
		\node [style=NTHR] (59) at (-7, 7.25) {};
		\node [style=BLACK] (60) at (3, 5.75) {};
		\node [style=BLACK] (61) at (13, 5.75) {};
		\node [style=BRGRAY] (62) at (2.75, 4) {};
		\node [style=BRGRAY] (63) at (6.75, 4.5) {};
		\node [style=BRGRAY] (64) at (7.25, 5.5) {};
		\node [style=BRGRAY] (65) at (7.5, 7.25) {};
		\node [style=NONE] (66) at (5, 8) {};
		\node [style=BRGRAY] (67) at (10.5, 8) {};
		\node [style=BRGRAY] (68) at (8.75, 4.5) {};
		\node [style=BRGRAY] (69) at (9.25, 6.25) {};
		\node [style=NONE] (70) at (1.5, 8.25) {};
		\node [style=NTWO] (71) at (3, 8.25) {};
		\node [style=NTWO] (72) at (14.75, 7) {};
		\node [style=NONE] (73) at (14, 8.5) {};
		\node [style=none] (74) at (13.5, 6.5) {$w$};
		\node [style=none] (75) at (2.5, 6.75) {$v$};
		\node [style=BRGRAY] (76) at (11, 3.5) {};
		\node [style=BRGRAY] (77) at (5.25, 3.5) {};
		\node [style=none] (78) at (14.5, 9) {};
		\node [style=none] (79) at (14, 9.25) {};
		\node [style=none] (80) at (13.5, 9) {};
		\node [style=none] (81) at (5.75, 8) {};
		\node [style=none] (82) at (5.75, 8.5) {};
		\node [style=none] (83) at (5.25, 8.75) {};
		\node [style=none] (84) at (1, 8.75) {};
		\node [style=none] (85) at (1.5, 9) {};
		\node [style=none] (86) at (2, 8.75) {};
		\node [style=BRGRAY] (87) at (4.5, 2.5) {};
		\node [style=BRGRAY] (88) at (11.5, 2.5) {};
		\node [style=BRGRAY] (89) at (10.25, 5.5) {};
		\node [style=BRGRAY] (90) at (9.75, 7.5) {};
		\node [style=BLACK] (91) at (1.5, 4.75) {};
		\node [style=BLACK] (92) at (14.25, 4.5) {};
		\node [style=none] (93) at (1.5, 5.5) {$v'$};
		\node [style=none] (94) at (14.5, 5.25) {$w'$};
		\node [style=BLACK] (95) at (6.5, 6.75) {};
		\node [style=BLACK] (96) at (9.75, 5) {};
		\node [style=none] (97) at (6.75, 7.5) {$y$};
		\node [style=none] (98) at (9.75, 5.75) {$y'$};
		\node [style=DOM] (104) at (-13.5, -2.5) {};
		\node [style=NONE] (105) at (-11.5, -0.25) {};
		\node [style=NONE] (106) at (-15, 0) {};
		\node [style=NTWO] (107) at (-13.5, 0) {};
		\node [style=none] (108) at (-14, -1.5) {$v$};
		\node [style=none] (109) at (-10.75, -0.25) {};
		\node [style=none] (110) at (-10.75, 0.25) {};
		\node [style=none] (111) at (-11.25, 0.5) {};
		\node [style=none] (112) at (-15.5, 0.5) {};
		\node [style=none] (113) at (-15, 1) {};
		\node [style=none] (114) at (-14.5, 0.5) {};
		\node [style=BLACK] (115) at (-3, -6.25) {};
		\node [style=NTWO] (116) at (-1.5, -4.75) {};
		\node [style=NONE] (117) at (-2.25, -3.25) {};
		\node [style=none] (118) at (-2.75, -5.25) {$w$};
		\node [style=none] (119) at (-1.75, -2.75) {};
		\node [style=none] (120) at (-2.25, -2.5) {};
		\node [style=none] (121) at (-2.75, -2.75) {};
		\node [style=NTHR] (122) at (-14, -4.5) {};
		\node [style=NTHR] (123) at (-11.75, -5.75) {};
		\node [style=NTHR] (124) at (-10.75, -6.25) {};
		\node [style=NTHR] (125) at (-10, -5) {};
		\node [style=NTHR] (126) at (-13.25, -6) {};
		\node [style=NTHR] (127) at (-12, -7.5) {};
		\node [style=NTHR] (128) at (-10.5, -5.5) {};
		\node [style=DOM] (129) at (-8.75, -6.5) {};
		\node [style=NTHR] (130) at (-9, -9.5) {};
		\node [style=NTHR] (131) at (-9.25, -8.5) {};
		\node [style=NTHR] (132) at (-15.75, -3.75) {};
		\node [style=NTHR] (133) at (-11, -1) {};
		\node [style=NTHR] (134) at (-9.25, -1) {};
		\node [style=NTHR] (135) at (-9, -1.75) {};
		\node [style=NTHR] (136) at (-7, -2.5) {};
		\node [style=NTHR] (137) at (-7.75, -3.25) {};
		\node [style=NTHR] (138) at (-9.75, -3.5) {};
		\node [style=NTHR] (139) at (-10, -4.25) {};
		\node [style=BLACK] (140) at (-5.75, -1.25) {};
		\node [style=DOM] (141) at (-5.75, -1.25) {};
		\node [style=NTHR] (142) at (-6.75, -4) {};
		\node [style=NTHR] (143) at (-6.5, -5) {};
		\node [style=NTHR] (144) at (-6.75, -5.75) {};
		\node [style=NTHR] (145) at (-5.5, -3.25) {};
		\node [style=NTHR] (146) at (-4.5, -4) {};
		\node [style=none] (149) at (-16.5, 0.75) {};
		\node [style=none] (150) at (-17.25, -7.5) {};
		\node [style=none] (151) at (-9.75, -7.25) {};
		\node [style=none] (152) at (-9, -5.25) {};
		\node [style=none] (153) at (-6.25, -2.75) {};
		\node [style=none] (154) at (-7, 0.5) {};
		\node [style=none] (156) at (-6.5, -10.25) {};
		\node [style=none] (157) at (-17.5, -1) {$N(v)$};
		\node [style=DOM] (158) at (4.5, -2.5) {};
		\node [style=NONE] (159) at (6.5, -0.25) {};
		\node [style=NONE] (160) at (3, 0) {};
		\node [style=NTWO] (161) at (4.5, 0) {};
		\node [style=none] (162) at (4, -1.5) {$v$};
		\node [style=none] (163) at (7.25, -0.25) {};
		\node [style=none] (164) at (7.25, 0.25) {};
		\node [style=none] (165) at (6.75, 0.5) {};
		\node [style=none] (166) at (2.5, 0.5) {};
		\node [style=none] (167) at (3, 0.75) {};
		\node [style=none] (168) at (3.5, 0.5) {};
		\node [style=BLACK] (169) at (15, -6.25) {};
		\node [style=NTWO] (170) at (15.75, -7.25) {};
		\node [style=NONE] (171) at (15.25, -3.75) {};
		\node [style=none] (172) at (15.25, -5.25) {$w$};
		\node [style=none] (174) at (15.25, -3) {};
		\node [style=none] (175) at (14.75, -3.25) {};
		\node [style=BRGRAY] (176) at (4, -4.5) {};
		\node [style=BRGRAY] (177) at (6.25, -5.75) {};
		\node [style=BRGRAY] (178) at (7.25, -6.25) {};
		\node [style=NTHR] (179) at (8, -5) {};
		\node [style=BRGRAY] (180) at (4.75, -6) {};
		\node [style=NTHR] (181) at (6, -7.5) {};
		\node [style=BRGRAY] (182) at (7.5, -5.5) {};
		\node [style=DOM] (183) at (9.25, -6.5) {};
		\node [style=NTHR] (184) at (9, -9.5) {};
		\node [style=NTHR] (185) at (8.75, -8.5) {};
		\node [style=BRGRAY] (186) at (2.25, -3.75) {};
		\node [style=BRGRAY] (187) at (7, -1) {};
		\node [style=NTHR] (188) at (8.75, -1) {};
		\node [style=BRGRAY] (189) at (9, -1.75) {};
		\node [style=NTHR] (190) at (11, -2.5) {};
		\node [style=BRGRAY] (191) at (10.25, -3.25) {};
		\node [style=BRGRAY] (192) at (8.25, -3.5) {};
		\node [style=BRGRAY] (193) at (8, -4.25) {};
		\node [style=BLACK] (194) at (12.25, -1.25) {};
		\node [style=DOM] (195) at (12.25, -1.25) {};
		\node [style=NTHR] (196) at (11.25, -4) {};
		\node [style=NTHR] (197) at (11.5, -5) {};
		\node [style=NTHR] (198) at (11.25, -5.75) {};
		\node [style=NTHR] (199) at (12.5, -3.5) {};
		\node [style=NTHR] (200) at (13.5, -4.25) {};
		\node [style=none] (202) at (1.5, 0.75) {};
		\node [style=none] (203) at (0.75, -7.5) {};
		\node [style=none] (204) at (8.25, -7.25) {};
		\node [style=none] (205) at (9, -5.25) {};
		\node [style=none] (206) at (11.75, -2.75) {};
		\node [style=none] (207) at (11, 0.5) {};
		\node [style=none] (208) at (11.5, -10.25) {};
		\node [style=none] (209) at (0, -1) {$N(v)$};
		\node [style=none] (210) at (-5.5, -0.25) {$d_1$};
		\node [style=none] (211) at (-8.25, -7.25) {$d_2$};
		\node [style=BLACK] (212) at (2, -2) {};
		\node [style=none] (213) at (2, -1.25) {$v'$};
		\node [style=none] (214) at (12.5, -0.25) {$d_1$};
		\node [style=none] (215) at (9.75, -7.25) {$d_2$};
		\node [style=none] (216) at (-2, 7) {};
		\node [style=none] (217) at (15, 1.75) {(1)};
		\node [style=none] (218) at (15, -9.75) {(2)};
		\node [style=none] (219) at (-0.5, 5.5) {};
		\node [style=none] (220) at (0.25, 5.5) {};
		\node [style=none] (221) at (-0.5, -4.25) {};
		\node [style=none] (222) at (0.25, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=EDGE] (0) to (4);
		\draw [style=EDGE, bend right=15] (0) to (3);
		\draw [style=EDGE, bend left] (0) to (10);
		\draw [style=EDGE] (0) to (2);
		\draw [style=EDGE] (0) to (11);
		\draw [style=EDGE] (6) to (0);
		\draw [style=EDGE] (11) to (6);
		\draw [style=EDGE, bend left=15, looseness=1.25] (0) to (5);
		\draw [style=EDGE] (3) to (8);
		\draw [style=EDGE, bend left=15] (9) to (4);
		\draw [style=EDGE, bend left, looseness=0.75] (5) to (7);
		\draw [style=EDGE, bend left=15, looseness=1.25] (1) to (8);
		\draw [style=EDGE, in=165, out=30, looseness=0.75] (9) to (1);
		\draw [style=EDGE, bend right, looseness=0.75] (1) to (7);
		\draw [style=EDGE, bend left] (12) to (1);
		\draw [style=EDGE, bend left, looseness=1.25] (1) to (13);
		\draw [style=EDGE, bend left=45, looseness=1.25] (13) to (12);
		\draw [style=EDGE] (17) to (0);
		\draw [style=EDGE, bend right=15, looseness=1.25] (16) to (1);
		\draw [style=EDGE] (17) to (16);
		\draw [style=EDGE] (18.center) to (13);
		\draw [style=EDGE] (19.center) to (13);
		\draw [style=EDGE] (13) to (20.center);
		\draw [style=EDGE] (6) to (21.center);
		\draw [style=EDGE] (22.center) to (6);
		\draw [style=EDGE] (23.center) to (6);
		\draw [style=EDGE] (10) to (26.center);
		\draw [style=EDGE] (10) to (25.center);
		\draw [style=EDGE] (10) to (24.center);
		\draw [style=EDGE, bend right=15] (0) to (27);
		\draw [style=EDGE] (27) to (28);
		\draw [style=EDGE, bend right=15, looseness=1.25] (28) to (1);
		\draw [style=EDGE] (28) to (16);
		\draw [style=EDGE] (17) to (27);
		\draw [style=EDGE] (58) to (1);
		\draw [style=EDGE] (58) to (4);
		\draw [style=EDGE, bend right=15, looseness=0.75] (5) to (59);
		\draw [style=EDGE, bend left, looseness=0.75] (59) to (1);
		\draw [style=ULTRAGRAY] (60) to (64);
		\draw [style=ULTRAGRAY, bend right=15] (60) to (63);
		\draw [style=EDGE, bend left] (60) to (70);
		\draw [style=ULTRAGRAY] (60) to (62);
		\draw [style=EDGE] (60) to (71);
		\draw [style=EDGE] (66) to (60);
		\draw [style=EDGE] (71) to (66);
		\draw [style=ULTRAGRAY, bend left=15, looseness=1.25] (60) to (65);
		\draw [style=ULTRAGRAY] (63) to (68);
		\draw [style=ULTRAGRAY, bend left=15] (69) to (64);
		\draw [style=ULTRAGRAY, bend left, looseness=0.75] (65) to (67);
		\draw [style=ULTRAGRAY, bend left=15, looseness=1.25] (61) to (68);
		\draw [style=ULTRAGRAY, in=165, out=30, looseness=0.75] (69) to (61);
		\draw [style=ULTRAGRAY, bend right, looseness=0.75] (61) to (67);
		\draw [style=EDGE, bend left] (72) to (61);
		\draw [style=EDGE, bend left, looseness=1.25] (61) to (73);
		\draw [style=EDGE, bend left=45, looseness=1.25] (73) to (72);
		\draw [style=ULTRAGRAY] (77) to (60);
		\draw [style=ULTRAGRAY, bend right=15, looseness=1.25] (76) to (61);
		\draw [style=ULTRAGRAY] (77) to (76);
		\draw [style=EDGE] (78.center) to (73);
		\draw [style=EDGE] (79.center) to (73);
		\draw [style=EDGE] (73) to (80.center);
		\draw [style=EDGE] (66) to (81.center);
		\draw [style=EDGE] (82.center) to (66);
		\draw [style=EDGE] (83.center) to (66);
		\draw [style=EDGE] (70) to (86.center);
		\draw [style=EDGE] (70) to (85.center);
		\draw [style=EDGE] (70) to (84.center);
		\draw [style=ULTRAGRAY, bend right=15] (60) to (87);
		\draw [style=ULTRAGRAY] (87) to (88);
		\draw [style=ULTRAGRAY, bend right=15, looseness=1.25] (88) to (61);
		\draw [style=ULTRAGRAY] (88) to (76);
		\draw [style=ULTRAGRAY] (77) to (87);
		\draw [style=ULTRAGRAY] (89) to (61);
		\draw [style=ULTRAGRAY] (89) to (64);
		\draw [style=ULTRAGRAY, bend right=15, looseness=0.75] (65) to (90);
		\draw [style=ULTRAGRAY, bend left, looseness=0.75] (90) to (61);
		\draw [style=ULTRAGRAY] (91) to (60);
		\draw [style=EDGE] (61) to (92);
		\draw [style=EDGE] (60) to (91);
		\draw [style=EDGE, in=180, out=0, looseness=1.25] (60) to (95);
		\draw [style=EDGE, in=180, out=0, looseness=1.50] (96) to (61);
		\draw [style=EDGE, in=0, out=180, looseness=0.75] (96) to (95);
		\draw [style=EDGE, bend left] (104) to (106);
		\draw [style=EDGE] (104) to (107);
		\draw [style=EDGE] (105) to (104);
		\draw [style=EDGE] (107) to (105);
		\draw [style=EDGE] (105) to (109.center);
		\draw [style=EDGE] (110.center) to (105);
		\draw [style=EDGE] (111.center) to (105);
		\draw [style=EDGE] (106) to (114.center);
		\draw [style=EDGE] (106) to (112.center);
		\draw [style=EDGE, bend left] (116) to (115);
		\draw [style=EDGE, bend left, looseness=1.25] (115) to (117);
		\draw [style=EDGE, bend left=45, looseness=1.25] (117) to (116);
		\draw [style=EDGE] (119.center) to (117);
		\draw [style=EDGE] (120.center) to (117);
		\draw [style=EDGE] (117) to (121.center);
		\draw [style=EDGE] (125) to (104);
		\draw [style=EDGE] (104) to (124);
		\draw [style=EDGE] (104) to (123);
		\draw [style=EDGE] (122) to (104);
		\draw [style=EDGE] (127) to (104);
		\draw [style=EDGE] (104) to (126);
		\draw [style=EDGE] (128) to (104);
		\draw [style=EDGE] (125) to (129);
		\draw [style=EDGE] (129) to (127);
		\draw [style=EDGE] (124) to (128);
		\draw [style=EDGE] (123) to (127);
		\draw [style=EDGE] (127) to (126);
		\draw [style=EDGE] (126) to (122);
		\draw [style=EDGE, in=195, out=-135, looseness=1.25] (104) to (131);
		\draw [style=EDGE] (131) to (115);
		\draw [style=EDGE, in=180, out=-135, looseness=1.50] (104) to (130);
		\draw [style=EDGE, bend right=15] (130) to (115);
		\draw [style=EDGE, in=180, out=0] (132) to (104);
		\draw [style=EDGE] (104) to (133);
		\draw [style=EDGE] (134) to (104);
		\draw [style=EDGE] (135) to (104);
		\draw [style=EDGE] (136) to (104);
		\draw [style=EDGE] (104) to (137);
		\draw [style=EDGE] (137) to (104);
		\draw [style=EDGE] (138) to (104);
		\draw [style=EDGE] (139) to (104);
		\draw [style=EDGE] (133) to (134);
		\draw [style=EDGE] (134) to (135);
		\draw [style=EDGE] (136) to (135);
		\draw [style=EDGE] (136) to (137);
		\draw [style=EDGE] (137) to (138);
		\draw [style=EDGE] (138) to (139);
		\draw [style=EDGE] (125) to (139);
		\draw [style=EDGE] (134) to (140);
		\draw [style=EDGE] (136) to (140);
		\draw [style=EDGE, in=15, out=120, looseness=1.25] (115) to (140);
		\draw [style=EDGE, in=165, out=0] (142) to (115);
		\draw [style=EDGE] (143) to (115);
		\draw [style=EDGE] (144) to (115);
		\draw [style=EDGE] (129) to (115);
		\draw [style=EDGE] (129) to (144);
		\draw [style=EDGE] (129) to (143);
		\draw [style=EDGE, bend left] (129) to (142);
		\draw [style=EDGE] (115) to (146);
		\draw [style=EDGE] (141) to (146);
		\draw [style=EDGE] (145) to (141);
		\draw [style=EDGE, bend right=15] (145) to (115);
		\draw [style=EDGEDASHED, in=45, out=-105] (154.center) to (153.center);
		\draw [style=EDGEDASHED, in=60, out=-135] (153.center) to (152.center);
		\draw [style=EDGEDASHED, in=75, out=-105] (152.center) to (151.center);
		\draw [style=EDGEDASHED, in=45, out=-105, looseness=0.50] (151.center) to (156.center);
		\draw [style=EDGEDASHED, in=315, out=-150, looseness=0.50] (156.center) to (150.center);
		\draw [style=EDGEDASHED, in=90, out=-90] (149.center) to (150.center);
		\draw [style=EDGEDASHED, in=90, out=90, looseness=0.25] (149.center) to (154.center);
		\draw [style=EDGE, bend left] (158) to (160);
		\draw (158) to (161);
		\draw [style=EDGE] (159) to (158);
		\draw (161) to (159);
		\draw [style=EDGE] (159) to (163.center);
		\draw [style=EDGE] (164.center) to (159);
		\draw [style=EDGE] (165.center) to (159);
		\draw [style=EDGE] (160) to (168.center);
		\draw [style=EDGE] (160) to (167.center);
		\draw [style=EDGE] (160) to (166.center);
		\draw [style=EDGE, bend left] (170) to (169);
		\draw [style=EDGE, bend left, looseness=1.25] (169) to (171);
		\draw [style=EDGE, bend left=45, looseness=1.25] (171) to (170);
		\draw [style=EDGE] (174.center) to (171);
		\draw [style=EDGE] (171) to (175.center);
		\draw [style=EDGE] (179) to (158);
		\draw [style=ULTRAGRAY] (158) to (178);
		\draw [style=ULTRAGRAY] (158) to (177);
		\draw [style=ULTRAGRAY] (176) to (158);
		\draw [style=EDGE] (181) to (158);
		\draw [style=ULTRAGRAY] (158) to (180);
		\draw [style=ULTRAGRAY] (182) to (158);
		\draw [style=EDGE] (179) to (183);
		\draw [style=EDGE] (183) to (181);
		\draw [style=ULTRAGRAY] (178) to (182);
		\draw [style=ULTRAGRAY] (177) to (181);
		\draw [style=ULTRAGRAY] (181) to (180);
		\draw [style=ULTRAGRAY] (180) to (176);
		\draw [style=EDGE, in=195, out=-135, looseness=1.25] (158) to (185);
		\draw [style=EDGE] (185) to (169);
		\draw [style=EDGE, in=180, out=-135, looseness=1.50] (158) to (184);
		\draw [style=EDGE, bend right=15] (184) to (169);
		\draw [style=ULTRAGRAY, in=180, out=0] (186) to (158);
		\draw [style=ULTRAGRAY] (158) to (187);
		\draw [style=EDGE] (188) to (158);
		\draw [style=ULTRAGRAY] (189) to (158);
		\draw [style=EDGE] (190) to (158);
		\draw [style=EDGE] (158) to (191);
		\draw [style=ULTRAGRAY] (191) to (158);
		\draw [style=ULTRAGRAY] (192) to (158);
		\draw [style=ULTRAGRAY] (193) to (158);
		\draw [style=ULTRAGRAY] (187) to (188);
		\draw [style=ULTRAGRAY] (188) to (189);
		\draw [style=ULTRAGRAY] (190) to (189);
		\draw [style=ULTRAGRAY] (190) to (191);
		\draw [style=ULTRAGRAY] (191) to (192);
		\draw [style=ULTRAGRAY] (192) to (193);
		\draw [style=ULTRAGRAY] (179) to (193);
		\draw [style=EDGE] (188) to (194);
		\draw [style=EDGE] (190) to (194);
		\draw [style=EDGE, in=15, out=120, looseness=1.25] (169) to (194);
		\draw [style=EDGE, in=165, out=0] (196) to (169);
		\draw [style=EDGE] (197) to (169);
		\draw [style=EDGE] (198) to (169);
		\draw [style=EDGE] (183) to (169);
		\draw [style=EDGE] (183) to (198);
		\draw [style=EDGE] (183) to (197);
		\draw [style=EDGE, bend left] (183) to (196);
		\draw [style=EDGE] (169) to (200);
		\draw [style=EDGE] (195) to (200);
		\draw [style=EDGE] (199) to (195);
		\draw [style=EDGE, bend right=15] (199) to (169);
		\draw [style=EDGEDASHED, in=45, out=-105] (207.center) to (206.center);
		\draw [style=EDGEDASHED, in=60, out=-135] (206.center) to (205.center);
		\draw [style=EDGEDASHED, in=75, out=-105] (205.center) to (204.center);
		\draw [style=EDGEDASHED, in=45, out=-105, looseness=0.50] (204.center) to (208.center);
		\draw [style=EDGEDASHED, in=315, out=-150, looseness=0.50] (208.center) to (203.center);
		\draw [style=EDGEDASHED, in=105, out=-90, looseness=0.50] (202.center) to (203.center);
		\draw [style=EDGEDASHED, in=90, out=90, looseness=0.25] (202.center) to (207.center);
		\draw [style=EDGE] (212) to (158);
		\draw [style=simple directed edge] (219.center) to (220.center);
		\draw [style=simple directed edge] (221.center) to (222.center);
		\draw [style=EDGE] (113.center) to (106);
	\end{pgfonlayer}
\end{tikzpicture}

